Sustainability Is Not Linear: Quantifying Performance, Energy, and Privacy Trade-offs in On-Device Intelligence

The migration of Large Language Models (LLMs) from cloud clusters to edge devices promises enhanced privacy and offline accessibility, but this transition encounters a harsh reality: the physical constraints of mobile batteries, thermal limits, and, most importantly, memory constraints. To navigate this landscape, we constructed a replicable and reproducible experimental pipeline to profile the complex interplay between energy consumption, latency, and quality of LLMs on mobile devices. We harness this pipeline to conduct an empirical case study on a flagship Android device, capturing granular metrics across eight LLMs ranging from 0.5B to 9B parameters without requiring root access, ensuring our findings reflect realistic user conditions. The findings highlight the trade-offs between generation quality, performance, power and resource consumption, revealing which LLMs offer the best balance across metrics and under different conditions. Besides, we uncovered a counter-intuitive quantization energy paradox: while modern importance-aware quantization successfully reduces memory footprints to fit larger models into RAM, we found it yields negligible energy savings compared to standard mixed-precision methods. This proves that for battery life, the architecture of the model, not its quantization scheme, is the decisive factor. We further identified that Mixture-of-Experts (MoE) architectures defy the standard size-energy trend, offering the storage capacity of a 7B model while maintaining the lower energy profile of a 1B to 2B model. Finally, an analysis of these multi-objective trade-offs reveals a pragmatic sweet spot of mid-sized models, such as Qwen2.5-3B, that effectively balance response quality with sustainable energy consumption.

==> figures/energy_per_token.tex <==
\begin{figure}[t]
\centering

\pgfplotstableread[col sep=comma]{data/Q4_K_M.csv}\datatable

\begin{tikzpicture}
    \pgfplotsset{
        width=0.85\linewidth,
        height=5cm,
        scale only axis,
        xtick=data,
        % 2. Call the pre-loaded datatable here
        xticklabels from table={\datatable}{model_name},
        x tick label style={rotate=45, anchor=east, font=\small},
    }

    % --- AXIS 1: BAR CHART (Time to First Token) ---
    \begin{axis}[
        axis y line*=left,
        ybar,
        bar width=7pt,
        ylabel={Time to First Token (s)},
        font=\scriptsize,
        ymin=0,
        enlarge x limits=0.15,
        grid=none,
        % --- UNIFIED LEGEND SETTINGS ---
        legend style={
            at={(0.05,0.95)},
            anchor=north west,         
            legend columns=1, 
        },
    ]
    
    % 1. Q4_K_M Bars (Blue)
    \addplot[
        draw=none, 
        fill=blue, 
        fill opacity=0.3
    ] table[
        x expr=\coordindex,
        y=time_to_first_token, 
        col sep=comma
    ] {data/Q4_K_M.csv};
    \addlegendentry{Q4\_K\_M (Time)}

    % 2. IQ4_XS Bars (Red)
    \addplot[
        draw=none, 
        fill=red, 
        fill opacity=0.3
    ] table[
        x expr=\coordindex,
        y=time_to_first_token, 
        col sep=comma
    ] {data/IQ4_XS.csv};
    \addlegendentry{IQ4\_XS (Time)}

    % 3. Dummy legend entry for Q4_K_M Line (Blue)
    \addlegendimage{line legend, color=blue, mark=*, mark size=2pt, thick}
    \addlegendentry{Q4\_K\_M (Energy)}
    
    % 4. Dummy legend entry for IQ4_XS Line (Red)
    \addlegendimage{line legend, color=red, mark=square*, mark size=2pt, thick}
    \addlegendentry{IQ4\_XS (Energy)}
    
    \end{axis}

    % --- AXIS 2: LINE CHART (Energy per Token) ---
    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Energy per Token (Joules)},
        font=\scriptsize,
        ymin=0, ymax=4,
        enlarge x limits=0.15,
        grid=none,
        grid style=dashed,
    ]

    % Q4_K_M Line (Blue)
    \addplot[
        color=blue, 
        mark=*, 
        mark size=2pt, 
        thick
    ] table[
        x expr=\coordindex,
        y=energy_per_token, 
        col sep=comma
    ] {data/Q4_K_M.csv};

    % IQ4_XS Line (Red)
    \addplot[
        color=red, 
        mark=square*, 
        mark size=2pt, 
        thick
    ] table[
        x expr=\coordindex,
        y=energy_per_token, 
        col sep=comma
    ] {data/IQ4_XS.csv};

    \end{axis}
\end{tikzpicture}
\caption{Comparison of Time to First Token (Bars, Left Axis) and Energy per Token (Lines, Right Axis).}
\label{fig:energy-per-token}
\end{figure}

==> figures/energy_quality.tex <==
\begin{tikzpicture}

\def\getcolor#1{
  \ifcase#1 blue\or orange\or green!60!black\or red\or purple\or brown\or pink\or gray!60!black\fi%
}

% Load tables
\pgfplotstableread[col sep=comma]{data/Q4_K_M.csv}\tableQFour
\pgfplotstableread[col sep=comma]{data/IQ4_XS.csv}\tableIQFour

% Calculate number of rows
\pgfplotstablegetrowsof{\tableQFour}
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval-1}

\begin{axis}[
    width=\linewidth,
    height=6cm,
    grid=major,
    xmin=0,
    xtick distance=50,
    ymin=0,
    ymax=1.0,
    ytick distance=0.2,
    xlabel={Total Energy Consumption (Joules)},
    ylabel={G-Eval Score},
    font=\footnotesize,
    enlarge x limits=0.08,
    enlarge y limits=0.10,
    legend columns=2,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\tiny,
        draw=none,
        fill=white,
        fill opacity=0.6,
        text opacity=1,
        cells={align=left, anchor=west},
        /tikz/column 2/.style={column sep=10pt}
    }
]

% ------------------------------------------------------------
% 1. Draw Data Points and Connectors
% ------------------------------------------------------------
\pgfplotsforeachungrouped \i in {0,...,\numrows}{
    \pgfplotstablegetelem{\i}{model_name}\of{\tableQFour} \edef\modelname{\pgfplotsretval}
    
    \pgfplotstablegetelem{\i}{total_energy_consumption}\of{\tableQFour} \edef\xA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{Overall_G-Eval}\of{\tableQFour} \edef\yA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{total_energy_consumption}\of{\tableIQFour} \edef\xB{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{Overall_G-Eval}\of{\tableIQFour} \edef\yB{\pgfplotsretval}

    \edef\temp{
        \noexpand\addplot[very thick, opacity=0.25, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) (\xB,\yB) };
        \noexpand\addplot[only marks, opacity=0.25, mark=square*, mark size=2.6pt, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) };
        \noexpand\addplot[only marks, opacity=0.7, mark=x, mark size=3.0pt, thick, color=\getcolor{\i}, forget plot] coordinates { (\xB,\yB) };
    }
    \temp
}

\end{axis}
\end{tikzpicture}

==> figures/energy_speed.tex <==
\begin{tikzpicture}

\def\getcolor#1{
  \ifcase#1 blue\or orange\or green!60!black\or red\or purple\or brown\or pink\or gray!60!black\fi%
}

% Load tables
\pgfplotstableread[col sep=comma]{data/Q4_K_M.csv}\tableQFour
\pgfplotstableread[col sep=comma]{data/IQ4_XS.csv}\tableIQFour

% Calculate number of rows
\pgfplotstablegetrowsof{\tableQFour}
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval-1}

\begin{axis}[
    width=\linewidth,
    height=6cm,
    grid=major,
    xmin=0,
    xtick distance=50,
    ymin=0,
    ytick distance=20,
    xlabel={Total Energy Consumption (Joules)},
    ylabel={Generation Speed (tokens/s)},
    font=\footnotesize,
    enlarge x limits=0.08,
    enlarge y limits=0.10,
    legend columns=2,
    legend style={
        at={(0.98,0.98)}, 
        anchor=north east,
        font=\tiny,
        draw=none,
        fill=none,
        fill opacity=0.6,
        text opacity=1,
        cells={align=left, anchor=west},
        /tikz/column 2/.style={column sep=10pt}
    }
]

% ------------------------------------------------------------
% 1. Draw Data Points and Connectors
% ------------------------------------------------------------
\pgfplotsforeachungrouped \i in {0,...,\numrows}{

    \pgfplotstablegetelem{\i}{model_name}\of{\tableQFour} \edef\modelname{\pgfplotsretval}
    
    \pgfplotstablegetelem{\i}{total_energy_consumption}\of{\tableQFour} \edef\xA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{generation_decoder_speed}\of{\tableQFour} \edef\yA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{total_energy_consumption}\of{\tableIQFour} \edef\xB{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{generation_decoder_speed}\of{\tableIQFour} \edef\yB{\pgfplotsretval}


    \edef\temp{
        \noexpand\addplot[very thick, opacity=0.25, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) (\xB,\yB) };
        \noexpand\addplot[only marks, opacity=0.25, mark=square*, mark size=2.6pt, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) };
        \noexpand\addplot[only marks, opacity=0.7, mark=x, mark size=3.0pt, thick, color=\getcolor{\i}, forget plot] coordinates { (\xB,\yB) };
    }
    \temp
}

% ------------------------------------------------------------
% 2. Construct Legend Manually
% ------------------------------------------------------------
\addlegendimage{empty legend}\addlegendentry{\textbf{Quantization}}
\addlegendimage{empty legend}\addlegendentry{\textbf{Model}}

% Row 1
\addlegendimage{only marks, mark=x, draw=gray, thick}\addlegendentry{IQ4\_XS}
\addlegendimage{only marks, mark=*, draw=gray!60!black, fill=gray!60!black}\addlegendentry{Gemma2-9B}

% Row 2
\addlegendimage{only marks, mark=square*, draw=gray, fill=gray}\addlegendentry{Q4\_K\_M}
\addlegendimage{only marks, mark=*, draw=pink, fill=pink}\addlegendentry{Llama3.1-8B}

% Row 3
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks, mark=*, draw=brown, fill=brown}\addlegendentry{Qwen2.5-7B}

% Row 4
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks, mark=*, draw=purple, fill=purple}\addlegendentry{OLMoE-1B-7B}

% Row 5
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks, mark=*, draw=red, fill=red}\addlegendentry{Qwen2.5-3B}

% Row 6
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks, mark=*, draw=green!60!black, fill=green!60!black}\addlegendentry{Phi-2}

% Row 7
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks, mark=*, draw=orange, fill=orange}\addlegendentry{Qwen2.5-1.5B}

% Row 8
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{only marks, mark=*, draw=blue, fill=blue}\addlegendentry{Qwen2-0.5B}

\end{axis}
\end{tikzpicture}

==> figures/generation_speed.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    area legend,
    bar width=7pt,
    width=\linewidth,
    height=6cm,
    enlarge x limits=0.2,
    ylabel={Generation Speed (tokens/s)},
    font=\footnotesize,
    ymin=0,
    ymax=60,
    ytick distance=10,
    xtick=data,
    table/col sep=comma,
    xticklabels from table={data/Q4_K_M.csv}{model_name},
    x tick label style={rotate=45, anchor=east, font=\small},
    legend style={at={(0.97,0.95)}, anchor=north east, legend columns=1, font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]

% First quantization
\addplot[
    color=orange, 
    fill=orange!50,
    error bars/.cd,
    y dir=both,
    y explicit
] table[
    x expr=\coordindex,
    y=generation_decoder_speed,
    y error=generation_IQR, 
    col sep=comma
] {data/Q4_K_M.csv};

% Second quantization
\addplot[
    color=orange, 
    fill=orange!20,
    error bars/.cd,
    y dir=both,
    y explicit
] table[
    x expr=\coordindex,
    y=generation_decoder_speed,
    y error=generation_IQR, 
    col sep=comma
] {data/IQ4_XS.csv};

\legend{Q4\_K\_M, IQ4\_XS}

\end{axis}
\end{tikzpicture}

==> figures/inference_latency.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar, 
    bar width=10pt,
    width=\linewidth,
    height=7cm,
    enlarge x limits=0.2,
    ylabel={Latency (s)},
    font=\footnotesize,
    ymin=0,
    ymax=30, 
    ytick distance=5,
    xtick=data,
    table/col sep=comma,
    xticklabels from table={data/Q4_K_M.csv}{model_name},
    x tick label style={rotate=45, anchor=east, font=\small},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        legend columns=1,
        font=\scriptsize,
        draw=black!20,
        fill=white,
        cells={anchor=west}
    },
]

% Define Custom Colors
\definecolor{Q4Dark}{RGB}{59, 101, 175}   % Dark Blue
\definecolor{Q4Light}{RGB}{168, 189, 219} % Light Blue
\definecolor{IQ4Dark}{RGB}{218, 124, 48}  % Dark Orange
\definecolor{IQ4Light}{RGB}{253, 205, 172}% Light Orange

% --- Q4_K_M (Blue Group) ---
% 1. Total Height (Visible as Generation/Light Blue part)
\addplot[
    forget plot,
    color=Q4Dark, 
    fill=Q4Light, 
    bar shift=-6pt,
    error bars/.cd, y dir=both, y explicit, error bar style={black}
] table[
    x expr=\coordindex,
    y expr=\thisrow{prefill_latency} + \thisrow{generation_latency},
    y error=inference_IQR, 
    col sep=comma
] {data/Q4_K_M.csv};

% 2. Prefill Height (Overlay as Dark Blue)
\addplot[
    forget plot, 
    color=Q4Dark, 
    fill=Q4Dark, 
    bar shift=-6pt,
] table[
    x expr=\coordindex,
    y=prefill_latency,
    col sep=comma
] {data/Q4_K_M.csv};


% --- IQ4_XS (Orange Group) ---
% 3. Total Height (Visible as Generation/Light Orange part)
\addplot[
    forget plot,
    color=IQ4Dark, 
    fill=IQ4Light, 
    bar shift=6pt,
    error bars/.cd, y dir=both, y explicit, error bar style={black}
] table[
    x expr=\coordindex,
    y expr=\thisrow{prefill_latency} + \thisrow{generation_latency},
    y error=inference_IQR, 
    col sep=comma
] {data/IQ4_XS.csv};

% 4. Prefill Height (Overlay as Dark Orange)
\addplot[
    forget plot, 
    color=IQ4Dark, 
    fill=IQ4Dark, 
    bar shift=6pt,
] table[
    x expr=\coordindex,
    y=prefill_latency,
    col sep=comma
] {data/IQ4_XS.csv};

% 1. Prefill Q4 (Dark Blue)
\addlegendimage{ybar, area legend, color=Q4Dark, fill=Q4Dark}
\addlegendentry{Prefill Q4\_K\_M}

% 2. Generation Q4 (Light Blue)
\addlegendimage{ybar, area legend, color=Q4Dark, fill=Q4Light}
\addlegendentry{Generation Q4\_K\_M}

% 3. Prefill IQ4 (Dark Orange)
\addlegendimage{ybar, area legend, color=IQ4Dark, fill=IQ4Dark}
\addlegendentry{Prefill IQ4\_XS}

% 4. Generation IQ4 (Light Orange)
\addlegendimage{ybar, area legend, color=IQ4Dark, fill=IQ4Light}
\addlegendentry{Generation IQ4\_XS}

\end{axis}
\end{tikzpicture}
\caption{Inference latency breakdown.}
\label{fig:inference-latency}
\end{figure}

==> figures/prefill_speed.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    area legend,
    bar width=7pt,
    width=\linewidth,
    height=6cm,
    enlarge x limits=0.2,
    ylabel={Prefill Speed (tokens/s)},
    font=\footnotesize,
    ymin=0,
    ymax=220,
    ytick distance=50,
    xtick=data,
    table/col sep=comma,
    xticklabels from table={data/Q4_K_M.csv}{model_name},
    x tick label style={rotate=45, anchor=east, font=\small},
    legend style={at={(0.97,0.95)}, anchor=north east, legend columns=1, font=\scriptsize},
    ymajorgrids=true,
    grid style=dashed,
]

% First quantization (Q4_K_M)
\addplot[
    color=blue, 
    fill=blue!50,
    error bars/.cd,
    y dir=both,
    y explicit
] table[
    x expr=\coordindex,
    y=prompt_prefill_speed,
    y error=prefill_IQR,
    col sep=comma
] {data/Q4_K_M.csv};

% Second quantization (IQ4_XS)
\addplot[
    color=blue, 
    fill=blue!20,
    error bars/.cd,
    y dir=both,
    y explicit
] table[
    x expr=\coordindex,
    y=prompt_prefill_speed,
    y error=prefill_IQR,
    col sep=comma
] {data/IQ4_XS.csv};

\legend{Q4\_K\_M, IQ4\_XS}

\end{axis}
\end{tikzpicture}



==> figures/size_quality.tex <==
\begin{tikzpicture}

\def\getcolor#1{
  \ifcase#1 blue\or orange\or green!60!black\or red\or purple\or brown\or pink\or gray!60!black\fi%
}

% Load tables
\pgfplotstableread[col sep=comma]{data/Q4_K_M.csv}\tableQFour
\pgfplotstableread[col sep=comma]{data/IQ4_XS.csv}\tableIQFour

% Calculate number of rows
\pgfplotstablegetrowsof{\tableQFour}
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval-1}

\begin{axis}[
    width=\linewidth,
    height=6cm,
    grid=major,
    xmin=0,
    xtick distance=1,
    ymin=0,
    ymax=1.0,
    ytick distance=0.2,
    xlabel={Model Size (GB)},
    ylabel={G-Eval Score},
    font=\footnotesize,
    enlarge x limits=0.08,
    enlarge y limits=0.10,
    legend columns=2,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\tiny,
        draw=none,
        fill=white,
        fill opacity=0.6,
        text opacity=1,
        cells={align=left, anchor=west},
        /tikz/column 2/.style={column sep=10pt}
    }
]

% ------------------------------------------------------------
% 1. Draw Data Points and Connectors
% ------------------------------------------------------------
\pgfplotsforeachungrouped \i in {0,...,\numrows}{

    \pgfplotstablegetelem{\i}{model_name}\of{\tableQFour} \edef\modelname{\pgfplotsretval}
    
    \pgfplotstablegetelem{\i}{model_size}\of{\tableQFour} \edef\xA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{Overall_G-Eval}\of{\tableQFour} \edef\yA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{model_size}\of{\tableIQFour} \edef\xB{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{Overall_G-Eval}\of{\tableIQFour} \edef\yB{\pgfplotsretval}


    \edef\temp{
        \noexpand\addplot[very thick, opacity=0.25, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) (\xB,\yB) };
        \noexpand\addplot[only marks, opacity=0.25, mark=square*, mark size=2.6pt, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) };
        \noexpand\addplot[only marks, opacity=0.7, mark=x, mark size=3.0pt, thick, color=\getcolor{\i}, forget plot] coordinates { (\xB,\yB) };
    }
    \temp
}

\end{axis}
\end{tikzpicture}

==> figures/speed_quality.tex <==
\begin{tikzpicture}

\def\getcolor#1{
  \ifcase#1 blue\or orange\or green!60!black\or red\or purple\or brown\or pink\or gray!60!black\fi%
}

% Load tables
\pgfplotstableread[col sep=comma]{data/Q4_K_M.csv}\tableQFour
\pgfplotstableread[col sep=comma]{data/IQ4_XS.csv}\tableIQFour

% Calculate number of rows
\pgfplotstablegetrowsof{\tableQFour}
\pgfmathtruncatemacro{\numrows}{\pgfplotsretval-1}

\begin{axis}[
    width=\linewidth,
    height=6cm,
    grid=major,
    xmin=0,
    xtick distance=20,
    ymin=0,
    ymax=1.0,
    ytick distance=0.2,
    xlabel={Generation Speed (tokens/s)},
    ylabel={G-Eval Score},
    font=\footnotesize,
    enlarge x limits=0.08,
    enlarge y limits=0.10,
    legend columns=2,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\tiny,
        draw=none,
        fill=white,
        fill opacity=0.6,
        text opacity=1,
        cells={align=left, anchor=west},
        /tikz/column 2/.style={column sep=10pt}
    }
]

% ------------------------------------------------------------
% 1. Draw Data Points and Connectors
% ------------------------------------------------------------
\pgfplotsforeachungrouped \i in {0,...,\numrows}{

    \pgfplotstablegetelem{\i}{model_name}\of{\tableQFour} \edef\modelname{\pgfplotsretval}
    
    \pgfplotstablegetelem{\i}{generation_decoder_speed}\of{\tableQFour} \edef\xA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{Overall_G-Eval}\of{\tableQFour} \edef\yA{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{generation_decoder_speed}\of{\tableIQFour} \edef\xB{\pgfplotsretval}
    \pgfplotstablegetelem{\i}{Overall_G-Eval}\of{\tableIQFour} \edef\yB{\pgfplotsretval}


    \edef\temp{
        \noexpand\addplot[very thick, opacity=0.25, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) (\xB,\yB) };
        \noexpand\addplot[only marks, opacity=0.25, mark=square*, mark size=2.6pt, color=\getcolor{\i}, forget plot] coordinates { (\xA,\yA) };
        \noexpand\addplot[only marks, opacity=0.7, mark=x, mark size=3.0pt, thick, color=\getcolor{\i}, forget plot] coordinates { (\xB,\yB) };
    }
    \temp
}

\end{axis}
\end{tikzpicture}
